On the non-convexity issue in the radial Calder\'on problem

A classical approach to the Calder\'on problem is to estimate the unknown conductivity by solving a nonlinear least-squares problem. It leads to a nonconvex optimization problem which is generally believed to be riddled with bad local minimums. We revisit this issue in the case of piecewise constant radial conductivities and prove that, contrary to previous claims, there are no spurious critical points in the case of two scalar unknowns with no measurement noise. We also provide a partial proof of this result in the general setting which holds under a numerically verifiable assumption. Finally, we investigate whether a recently proposed approach based on convexification yields better reconstructions. For the first time, we propose a way to implement it in practice and show that it is consistently outperformed by some least squares solvers, which are also faster and require less measurements.

==> plots/fig_radial.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\useasboundingbox (140,20) rectangle (440,260);
%\draw[line width=1.5pt, color=black] (current bounding box.south west) rectangle (current bounding box.north east);

%Shape: Circle [id:dp06797194286882857] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (180.5,140) .. controls (180.5,79.52) and (229.52,30.5) .. (290,30.5) .. controls (350.48,30.5) and (399.5,79.52) .. (399.5,140) .. controls (399.5,200.48) and (350.48,249.5) .. (290,249.5) .. controls (229.52,249.5) and (180.5,200.48) .. (180.5,140) -- cycle ;
%Shape: Circle [id:dp7080655763747189] 
\draw  [fill={rgb, 255:red, 255; green, 114; blue, 0 }  ,fill opacity=1 ] (208.5,139.25) .. controls (208.5,94.65) and (244.65,58.5) .. (289.25,58.5) .. controls (333.85,58.5) and (370,94.65) .. (370,139.25) .. controls (370,183.85) and (333.85,220) .. (289.25,220) .. controls (244.65,220) and (208.5,183.85) .. (208.5,139.25) -- cycle ;
%Shape: Circle [id:dp9435781153701857] 
\draw  [fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ] (240.14,140) .. controls (240.14,112.46) and (262.46,90.14) .. (290,90.14) .. controls (317.54,90.14) and (339.86,112.46) .. (339.86,140) .. controls (339.86,167.54) and (317.54,189.86) .. (290,189.86) .. controls (262.46,189.86) and (240.14,167.54) .. (240.14,140) -- cycle ;
%Shape: Circle [id:dp846285770188955] 
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 0 }  ,fill opacity=1 ] (270.16,140) .. controls (270.16,129.04) and (279.04,120.16) .. (290,120.16) .. controls (300.96,120.16) and (309.84,129.04) .. (309.84,140) .. controls (309.84,150.96) and (300.96,159.84) .. (290,159.84) .. controls (279.04,159.84) and (270.16,150.96) .. (270.16,140) -- cycle ;
%Straight Lines [id:da10088549866418972] 
\draw    (300.5,156.5) -- (307.64,164) ;
%Straight Lines [id:da7751372211493208] 
\draw    (330.5,169) -- (337.64,175) ;
%Straight Lines [id:da7178569554308885] 
\draw    (360,179.5) -- (366.14,185) ;
%Straight Lines [id:da038467293141957404] 
\draw    (387,191) -- (394.14,197) ;
%Straight Lines [id:da22263225899872374] 
\draw    (295.5,136) -- (389.14,78.5) ;

% Text Node
\draw (270,41) node [anchor=north west][inner sep=0.75pt]    {$\sigma =\sigma _{1}$};
% Text Node
\draw (270,72) node [anchor=north west][inner sep=0.75pt]    {$\sigma =\sigma _{2}$};
% Text Node
\draw (270,104) node [anchor=north west][inner sep=0.75pt]    {$\sigma =\sigma _{3}$};
% Text Node
\draw (392,70) node [anchor=north west][inner sep=0.75pt]    {$\sigma =\sigma _{4}$};
% Text Node
\draw (395.5,192) node [anchor=north west][inner sep=0.75pt]    {$r_{0} =1$};
% Text Node
\draw (367.5,185) node [anchor=north west][inner sep=0.75pt]    {$r_{1}$};
% Text Node
\draw (339,175) node [anchor=north west][inner sep=0.75pt]    {$r_{2}$};
% Text Node
\draw (307.84,165) node [anchor=north west][inner sep=0.75pt]    {$r_{3}$};


\end{tikzpicture}
